Short Codes for Quantum Channels with One Prevalent Pauli Error Type

One of the main problems in quantum information systems is the presence of errors due to noise, and for this reason quantum error-correcting codes (QECCs) play a key role. While most of the known codes are designed for correcting generic errors, i.e., errors represented by arbitrary combinations of Pauli X , Y and Z operators, in this paper we investigate the design of stabilizer QECC able to correct a given number eg of generic Pauli errors, plus eZ Pauli errors of a specified type, e.g., Z errors. These codes can be of interest when the quantum channel is asymmetric in that some types of error occur more frequently than others. We first derive a generalized quantum Hamming bound for such codes, then propose a design methodology based on syndrome assignments. For example, we found a [[9,1]] quantum error-correcting code able to correct up to one generic qubit error plus one Z error in arbitrary positions. This, according to the generalized quantum Hamming bound, is the shortest code with the specified error correction capability. Finally, we evaluate analytically the performance of the new codes over asymmetric channels.

==> Figures/Performance_AsymmetricShortCode_Graph1_Rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.438in,
height=3.365in,
at={(0.841in,0.682in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.05,
xtick={0.001, 0.002, 0.005,  0.01,  0.02,  0.05,   0.1},
xticklabels={$10^{-3}$, $2\cdot10^{-3}$, $5\cdot10^{-3}$,  $10^{-2}$,  $2\cdot10^{-2}$,  $5\cdot10^{-2}$,   0.1},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-05,
ymax=0.1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CWER},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	9.99800014432096e-08\\
0.0002	3.99840023889743e-07\\
0.0003	8.99460121351345e-07\\
0.0004	1.59872038372642e-06\\
0.0005	2.49750093712703e-06\\
0.0006	3.59568194387497e-06\\
0.0007	4.89314360104399e-06\\
0.0008	6.38976614279925e-06\\
0.0009	8.08542983915701e-06\\
0.001	9.98001499598767e-06\\
0.002	3.98402398720053e-05\\
0.003	8.94612140279975e-05\\
0.004	0.00015872383590404\\
0.005	0.000247509362500023\\
0.006	0.000355699408895998\\
0.007	0.000483175947772072\\
0.008	0.000629821308928011\\
0.009	0.000795518178803988\\
0.01	0.000980149600000091\\
0.015	0.00218325633750009\\
0.02	0.00384238720000007\\
0.03	0.0084720528000001\\
0.04	0.0147579904000001\\
0.05	0.0225925000000003\\
0.06	0.0318712896000003\\
0.07	0.0424934272000003\\
0.08	0.0543612927999998\\
0.09	0.0673805303999997\\
0.1	0.0814599999999999\\
};
\addlegendentry{Code [[5,1]]}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	1.64900953624271e-10\\
0.0002	1.31841663092158e-09\\
0.0003	4.44698741472321e-09\\
0.0004	1.0534683858832e-08\\
0.0005	2.05632108957403e-08\\
0.0006	3.55119118264717e-08\\
0.0007	5.63577667188662e-08\\
0.0008	8.40754034246824e-08\\
0.0009	1.19637095527779e-07\\
0.001	1.64012767430133e-07\\
0.002	1.30424840901239e-06\\
0.003	4.37548023883452e-06\\
0.004	1.03093796854395e-05\\
0.005	2.00148406979499e-05\\
0.006	3.43783009012469e-05\\
0.007	5.42640595223051e-05\\
0.008	8.05145921138118e-05\\
0.009	0.000113950862097807\\
0.01	0.000155372629155111\\
0.015	0.000508809449745158\\
0.02	0.00117018096808067\\
0.03	0.00371719763319261\\
0.04	0.0082913179793446\\
0.05	0.0152352973052983\\
0.06	0.024762846606895\\
0.07	0.0369792909298049\\
0.08	0.0518999825205937\\
0.09	0.0694666496177746\\
0.1	0.0895618508499997\\
};
\addlegendentry{Code [[11,1]]}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	3.59832037745466e-07\\
0.0002	1.43865660448615e-06\\
0.0003	3.23546706032605e-06\\
0.0004	5.74925767125563e-06\\
0.0005	8.97902360872879e-06\\
0.0006	1.29237609500258e-05\\
0.0007	1.75824666734763e-05\\
0.0008	2.29541386639609e-05\\
0.0009	2.90377757085781e-05\\
0.001	3.58323774964538e-05\\
0.002	0.000142662031898819\\
0.003	0.000319494495833773\\
0.004	0.000565344253620849\\
0.005	0.000879234681545736\\
0.006	0.00126019798843117\\
0.007	0.00170727515650709\\
0.008	0.00221951588257656\\
0.009	0.00279597851947888\\
0.01	0.00343573001784638\\
0.015	0.00755175827231815\\
0.02	0.0131148938051288\\
0.03	0.028158234297257\\
0.04	0.04776575574134\\
0.05	0.0712113961953129\\
0.06	0.0978379709591997\\
0.07	0.127052376922538\\
0.08	0.158321048054399\\
0.09	0.191165652501938\\
0.1	0.225159022\\
};
\addlegendentry{$\mathcal{C}_{\mathrm S}$ \hspace{1.57pt} [[9,1]]}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.0001	2.49909014649315e-07\\
0.0002	9.99272235009325e-07\\
0.0003	2.24754419016132e-06\\
0.0004	3.99417976159645e-06\\
0.0005	6.23863418325403e-06\\
0.0006	8.98036304234548e-06\\
0.0007	1.22188222750379e-05\\
0.0008	1.59534681724168e-05\\
0.0009	2.01837573766122e-05\\
0.001	2.4909146881069e-05\\
0.002	9.92743481942082e-05\\
0.003	0.000222554878108613\\
0.004	0.000394213510287669\\
0.005	0.000613716503673128\\
0.006	0.000880533588293144\\
0.007	0.00119413795109702\\
0.008	0.00155400622181427\\
0.009	0.00195961845884065\\
0.01	0.00241045813514869\\
0.015	0.00532522691057412\\
0.02	0.00929514145884327\\
0.03	0.0201592041339238\\
0.04	0.0345402801266363\\
0.05	0.0520071205527348\\
0.06	0.0721582582291711\\
0.07	0.0946206999967899\\
0.08	0.11904864732735\\
0.09	0.145122245677202\\
0.1	0.172546363\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{SE}}$ [[9,1]] A = 1}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.0001	2.19530288266379e-07\\
0.0002	8.77842372899367e-07\\
0.0003	1.97451823331579e-06\\
0.0004	3.50914004838155e-06\\
0.0005	5.48129019657737e-06\\
0.0006	7.89055125695018e-06\\
0.0007	1.07365060049241e-05\\
0.0008	1.40187374183901e-05\\
0.0009	1.77368286739599e-05\\
0.001	2.18903631473627e-05\\
0.002	8.72835701522068e-05\\
0.003	0.000195764292846387\\
0.004	0.000346919195766499\\
0.005	0.000540336934515607\\
0.006	0.000775608154073181\\
0.007	0.00105232548705642\\
0.008	0.00137008355193087\\
0.009	0.00172847895117336\\
0.01	0.00212711026938496\\
0.015	0.00470989460696486\\
0.02	0.00823950081041526\\
0.03	0.0179485630706026\\
0.04	0.0308852395931183\\
0.05	0.0466997571024223\\
0.06	0.0650613194383269\\
0.07	0.0856577638282196\\
0.08	0.108195183853694\\
0.09	0.132397522336547\\
0.1	0.15800613724\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{SE}}$ [[9,1]] A = 3}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.0001	2.3491951149984e-07\\
0.0002	9.39356184626122e-07\\
0.0003	2.11282743513885e-06\\
0.0004	3.75485095573384e-06\\
0.0005	5.86494471614383e-06\\
0.0006	8.44262696402543e-06\\
0.0007	1.14874162207054e-05\\
0.0008	1.49988312872063e-05\\
0.0009	1.89763912404351e-05\\
0.001	2.34196154335165e-05\\
0.002	9.33578458708522e-05\\
0.003	0.000209335839327909\\
0.004	0.000370877499833144\\
0.005	0.000577509479417772\\
0.006	0.000828761170092504\\
0.007	0.00112416469581383\\
0.008	0.00146325490443759\\
0.009	0.00184556935966271\\
0.01	0.00227064833296264\\
0.015	0.00502160899760902\\
0.02	0.00877426613889524\\
0.03	0.0190684272934693\\
0.04	0.0327368061791768\\
0.05	0.0493883556923832\\
0.06	0.0686564792205309\\
0.07	0.0901981985978243\\
0.08	0.11369331995548\\
0.09	0.13884359929201\\
0.1	0.1653719095\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{SE}}$ [[9,1]] A = 10}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.0001	1.59971995752465e-07\\
0.0002	6.39775932710105e-07\\
0.0003	1.43924366002654e-06\\
0.0004	2.55820692642076e-06\\
0.0005	3.99649738059286e-06\\
0.0006	5.75394657242519e-06\\
0.0007	7.83038594904295e-06\\
0.0008	1.02256468611535e-05\\
0.0009	1.29395605595493e-05\\
0.001	1.59719581957542e-05\\
0.002	6.37753342540724e-05\\
0.003	0.000143240645424391\\
0.004	0.000254197447560521\\
0.005	0.000396474358140994\\
0.006	0.000569899079089306\\
0.007	0.000774298419397875\\
0.008	0.00100949831755422\\
0.009	0.00127532386377301\\
0.01	0.0015715993220324\\
0.015	0.00350351943278355\\
0.02	0.00616988953915508\\
0.03	0.0136145430911967\\
0.04	0.0237194364418788\\
0.05	0.0362945313906254\\
0.06	0.0511475841773296\\
0.07	0.0680856916029961\\
0.08	0.0869166830961292\\
0.09	0.107450367366054\\
0.1	0.129499642\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{A}}$ \ [[9,1]] A = 1}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.0001	5.76436542520485e-08\\
0.0002	2.3074902876077e-07\\
0.0003	5.19577279073188e-07\\
0.0004	9.24388945065311e-07\\
0.0005	1.44544395178726e-06\\
0.0006	2.08300161109366e-06\\
0.0007	2.83732061813309e-06\\
0.0008	3.7086590581161e-06\\
0.0009	4.69727440324653e-06\\
0.001	5.803423513796e-06\\
0.002	2.33853450599623e-05\\
0.003	5.29986740147872e-05\\
0.004	9.48902828576331e-05\\
0.005	0.000149301072557766\\
0.006	0.000216466037506273\\
0.007	0.000296614329997955\\
0.008	0.000389969324262777\\
0.009	0.000496748680051602\\
0.01	0.000617164405775637\\
0.015	0.00143082114694184\\
0.02	0.00261404735497652\\
0.03	0.00616817319369378\\
0.04	0.0114077209605547\\
0.05	0.0184170966106254\\
0.06	0.0272421061450121\\
0.07	0.0378947487193907\\
0.08	0.0503576482374952\\
0.09	0.0645881413764811\\
0.1	0.0805220394399997\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{A}}$ \ [[9,1]] A = 3}

\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001	1.00769642577144e-08\\
0.0002	4.06154288780716e-08\\
0.0003	9.20761098019043e-08\\
0.0004	1.64918867794613e-07\\
0.0005	2.59602709490904e-07\\
0.0006	3.76585789224707e-07\\
0.0007	5.16325405717962e-07\\
0.0008	6.79278009047933e-07\\
0.0009	8.65899197777679e-07\\
0.001	1.0766437202295e-06\\
0.002	4.61031102051267e-06\\
0.003	1.10502576173542e-05\\
0.004	2.08373430152752e-05\\
0.005	3.44041155874373e-05\\
0.006	5.21748970829098e-05\\
0.007	7.45658665659615e-05\\
0.008	0.00010198514378746\\
0.009	0.000134832871993605\\
0.01	0.00017350130017191\\
0.015	0.0004673403031326\\
0.02	0.000961136339674762\\
0.03	0.00270677468665141\\
0.04	0.00568469696728301\\
0.05	0.0101068827871098\\
0.06	0.0161297940909271\\
0.07	0.0238606776133397\\
0.08	0.0333634093774271\\
0.09	0.0446639035141407\\
0.1	0.0577551069999997\\
};
\addlegendentry{$\mathcal{C}_{\mathrm{A}}$ \ [[9,1]] A = 10}

\end{axis}
\end{tikzpicture}%

==> Figures/Performance_AsymmetricShortCode_Graph2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.438in,
height=3.365in,
at={(0.841in,0.682in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.05,
xtick={0.001, 0.002, 0.005,  0.01,  0.02,  0.05,   0.1},
xticklabels={$10^{-3}$, $2\cdot10^{-3}$, $5\cdot10^{-3}$,  $10^{-2}$,  $2\cdot10^{-2}$,  $5\cdot10^{-2}$,   0.1},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-05,
ymax=0.1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CWEP},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	1.64900981758365e-10\\
0.0002	1.31841659811727e-09\\
0.0003	4.44698744495042e-09\\
0.0004	1.05346839029963e-08\\
0.0005	2.0563210911817e-08\\
0.0006	3.55119118555791e-08\\
0.0007	5.63577666756743e-08\\
0.0008	8.40754034170388e-08\\
0.0009	1.19637095563618e-07\\
0.001	1.64012767478461e-07\\
0.002	1.30424840905086e-06\\
0.003	4.37548023890511e-06\\
0.004	1.03093796854914e-05\\
0.005	2.00148406979128e-05\\
0.006	3.43783009012499e-05\\
0.007	5.42640595223576e-05\\
0.008	8.05145921138894e-05\\
0.009	0.000113950862097756\\
0.01	0.000155372629155104\\
0.015	0.000508809449745184\\
0.02	0.00117018096808075\\
0.03	0.00371719763319267\\
0.04	0.00829131797934457\\
0.05	0.0152352973052983\\
0.06	0.024762846606895\\
0.07	0.0369792909298048\\
0.08	0.0518999825205938\\
0.09	0.0694666496177746\\
0.1	0.0895618508499997\\
};
\addlegendentry{Sym. [[11,1]]}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	2.37587727269783e-13\\
0.0002	3.7997383017796e-12\\
0.0003	1.92172944224467e-11\\
0.0004	6.06742434072771e-11\\
0.0005	1.47977519127096e-10\\
0.0006	3.06529912563747e-10\\
0.0007	5.6729310138337e-10\\
0.0008	9.66769997390315e-10\\
0.0009	1.54696799814502e-09\\
0.001	2.35537145343301e-09\\
0.002	3.72958071093166e-08\\
0.003	1.86854640094047e-07\\
0.004	5.8443455563939e-07\\
0.005	1.41205369241781e-06\\
0.006	2.89767512628991e-06\\
0.007	5.31261790159832e-06\\
0.008	8.96904779124075e-06\\
0.009	1.42175460112748e-05\\
0.01	2.14447541400098e-05\\
0.015	0.000103036825517266\\
0.02	0.00030903747237232\\
0.03	0.00140857327070576\\
0.04	0.00400662473555702\\
0.05	0.00880060494768631\\
0.06	0.0164130791202717\\
0.07	0.0273399978810487\\
0.08	0.041924408848889\\
0.09	0.0603488048906541\\
0.1	0.0826406225560634\\
};
\addlegendentry{Sym. [[17,1]]}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.0001	3.46412579399491e-07\\
0.0002	1.38463504795183e-06\\
0.0003	3.11314692647002e-06\\
0.0004	5.53043096551686e-06\\
0.0005	8.63497313718931e-06\\
0.0006	1.2425262632898e-05\\
0.0007	1.68997918496006e-05\\
0.0008	2.20570563933542e-05\\
0.0009	2.78955550668814e-05\\
0.001	3.44137898652397e-05\\
0.002	0.000136654333892983\\
0.003	0.000305244153714246\\
0.004	0.000538736969397324\\
0.005	0.000835717105317046\\
0.006	0.00119479890528407\\
0.007	0.00161462615681507\\
0.008	0.00209387152443063\\
0.009	0.00263123599187187\\
0.01	0.00322544831311844\\
0.015	0.00700661067325736\\
0.02	0.0120333288324302\\
0.03	0.0253140848213903\\
0.04	0.0421776896952457\\
0.05	0.0619122688666248\\
0.06	0.0839492674728718\\
0.07	0.107834328456111\\
0.08	0.133203130657854\\
0.09	0.159761514929977\\
0.1	0.1872692981758\\
};
\addlegendentry{Asym. [[13,1]] A = 1}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	2.16508531103443e-08\\
0.0002	8.65407613348523e-08\\
0.0003	1.94577100320892e-07\\
0.0004	3.45669045498376e-07\\
0.0005	5.39727564308201e-07\\
0.0006	7.76665413093625e-07\\
0.0007	1.05639712377759e-06\\
0.0008	1.37883900763747e-06\\
0.0009	1.74390914253753e-06\\
0.001	2.15152736882107e-06\\
0.002	8.55146745371016e-06\\
0.003	1.913089379868e-05\\
0.004	3.3837783877444e-05\\
0.005	5.26364312335437e-05\\
0.006	7.55068693022443e-05\\
0.007	0.000102444306752436\\
0.008	0.000133458574186229\\
0.009	0.000168573582036813\\
0.01	0.000207826789505705\\
0.015	0.000468360659876765\\
0.02	0.000844878530116722\\
0.03	0.00201885665277957\\
0.04	0.00391878760272157\\
0.05	0.00677857571175744\\
0.06	0.010848424187912\\
0.07	0.0163729653197258\\
0.08	0.023575068503922\\
0.09	0.0326444114926826\\
0.1	0.0437300070012996\\
};
\addlegendentry{Asym. [[13,1]] A = 10}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	2.99736013786855e-10\\
0.0002	1.19892229477614e-09\\
0.0003	2.69880728875904e-09\\
0.0004	4.80234485511488e-09\\
0.0005	7.51418760547296e-09\\
0.0006	1.08406823517981e-08\\
0.0007	1.47898581159822e-08\\
0.0008	1.93714285723345e-08\\
0.0009	2.45967807233072e-08\\
0.001	3.04789693483798e-08\\
0.002	1.29479694854773e-07\\
0.003	3.20679478971186e-07\\
0.004	6.43719777593255e-07\\
0.005	1.15361875052677e-06\\
0.006	1.92019565636858e-06\\
0.007	3.02750692138254e-06\\
0.008	4.57329372038906e-06\\
0.009	6.66844090579932e-06\\
0.01	9.43644712292357e-06\\
0.015	3.85103129761921e-05\\
0.02	0.000109305672871152\\
0.03	0.000487336461763688\\
0.04	0.00140349646169047\\
0.05	0.00315386924136829\\
0.06	0.00604248639409111\\
0.07	0.010359934525292\\
0.08	0.0163676872550477\\
0.09	0.0242872316819263\\
0.1	0.0342931677891353\\
};
\addlegendentry{Asym. [[13,1]] A = 100}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
0.0001	4.66262473003582e-07\\
0.0002	1.86343512461517e-06\\
0.0003	4.18910031066689e-06\\
0.0004	7.44084638594911e-06\\
0.0005	1.16162676915488e-05\\
0.0006	1.67129645419634e-05\\
0.0007	2.27285432059943e-05\\
0.0008	2.96606159028485e-05\\
0.0009	3.75068007822494e-05\\
0.001	4.62647219128729e-05\\
0.002	0.000183470927513461\\
0.003	0.000409280671770735\\
0.004	0.000721413621248726\\
0.005	0.00111764576375287\\
0.006	0.00159580814218908\\
0.007	0.00215378561225414\\
0.008	0.00278951562359622\\
0.009	0.00350098702407595\\
0.01	0.00428623888677119\\
0.015	0.00925394531855213\\
0.02	0.0157989515299359\\
0.03	0.0328640342018424\\
0.04	0.0541884197029595\\
0.05	0.0787766372165672\\
0.06	0.105863108640387\\
0.07	0.13485770992055\\
0.08	0.165302448015956\\
0.09	0.196837391439877\\
0.1	0.229174247947996\\
};
\addlegendentry{CSS [[15,1]] A = 1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001	2.91415063293804e-08\\
0.0002	1.1646632532173e-07\\
0.0003	2.61827015361264e-07\\
0.0004	4.65078939628575e-07\\
0.0005	7.26080254562324e-07\\
0.0006	1.04469190053101e-06\\
0.0007	1.42077758472286e-06\\
0.0008	1.85420378045664e-06\\
0.0009	2.34483970894075e-06\\
0.001	2.892557331347e-06\\
0.002	1.14829953372221e-05\\
0.003	2.56606895291919e-05\\
0.004	4.53411419447467e-05\\
0.005	7.04649486740619e-05\\
0.006	0.000100996791270791\\
0.007	0.000136924451644144\\
0.008	0.000178257850043048\\
0.009	0.000225028105741558\\
0.01	0.000277286620043892\\
0.015	0.000624010879858623\\
0.02	0.0011258075408812\\
0.03	0.0026984820204588\\
0.04	0.00526002817231138\\
0.05	0.0091280040424668\\
0.06	0.0146287286221086\\
0.07	0.0220654744156381\\
0.08	0.0316966744942237\\
0.09	0.0437222006194841\\
0.1	0.0582760482537324\\
};
\addlegendentry{CSS [[13,1]] A = 10}

\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001	4.0347221295909e-10\\
0.0002	1.61406562031699e-09\\
0.0003	3.63439977734749e-09\\
0.0004	6.47022468387117e-09\\
0.0005	1.01304064570986e-08\\
0.0006	1.46269157780463e-08\\
0.0007	1.99748075652099e-08\\
0.0008	2.6192216966539e-08\\
0.0009	3.33003400283623e-08\\
0.001	4.13234210236821e-08\\
0.002	1.79363535096053e-07\\
0.003	4.57689761575393e-07\\
0.004	9.48769122018624e-07\\
0.005	1.75267446713899e-06\\
0.006	2.99582495610628e-06\\
0.007	4.82975820622774e-06\\
0.008	7.42993354994983e-06\\
0.009	1.09945658340475e-05\\
0.01	1.5743489204461e-05\\
0.015	6.63229743072518e-05\\
0.02	0.000190059289658816\\
0.03	0.000846076490506558\\
0.04	0.00241213013657897\\
0.05	0.00535156117184184\\
0.06	0.0101118919400456\\
0.07	0.0170897196119895\\
0.08	0.0266082003234616\\
0.09	0.0389044657251616\\
0.1	0.0541247268196733\\
};
\addlegendentry{CSS [[13,1]] A = 100}

\end{axis}
\end{tikzpicture}%
